Pointwise-Sparse Actuator Scheduling for Linear Systems with Controllability Guarantee

This paper considers the design of sparse actuator schedules for linear time-invariant systems. An actuator schedule selects, for each time instant, which control inputs act on the system in that instant. We address the optimal scheduling of control inputs under a hard constraint on the number of inputs that can be used at each time. For a sparsely controllable system, we characterize sparse actuator schedules that make the system controllable, and then devise a greedy selection algorithm that guarantees controllability while heuristically providing low control effort. We further show how to enhance our greedy algorithm via Markov chain Monte Carlo-based randomized optimization

==> Images/exp_logdet.tex <==
%!TEX root = ../LCSS-sparse_control.tex

\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		width=\linewidth,
		height=.4\linewidth,
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		label style={font=\footnotesize},
		ticklabel style={font=\footnotesize},
		xlabel={Maximal number of active inputs at every time step \(\displaystyle s\)},
		xmajorgrids,
		xmin=19.6, xmax=28.4,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={$-\log\det\lb\gram{h}{\sch}\rb$},
		ymajorgrids,
		ymin=140, ymax=307.671486055618,
		ytick style={color=black}
		]
		\addplot [thick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
		table {%
			20 300.636679184292
			22 255.767238397322
			24 211.998414544028
			26 180.297030870885
			28 162.689412948341
		};
		\addlegendentry{$s$-sparse greedy}
		\addplot [thick, darkorange25512714, dash pattern=on 7.4pt off 3.2pt, mark=square*, mark size=2.5, mark options={solid}]
		table {%
			20 294.05759665048
			22 250.554042010149
			24 208.648932562124
			26 178.521446353313
			28 159.940541757783
		};
		\addlegendentry{$s$-sparse greedy + MCMC}
	\end{axis}
	
\end{tikzpicture}

==> Images/exp_tr-inv.tex <==
%!TEX root = ../LCSS-sparse_control.tex

\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		width=\linewidth,
		height=.4\linewidth,
		legend cell align={left},
		legend style={at={(.01,.27)},anchor=west,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,font=\footnotesize},
		ymode=log,
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		label style={font=\footnotesize},
		ticklabel style={font=\footnotesize},
%		xlabel={Sparsity \(\displaystyle s\)},
		xmajorgrids,
		xmin=19.6, xmax=28.4,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={$\tr{(\gram{\sch}{h})^{-1}}$},
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=0
		},
		scaled y ticks=false,
		ymajorgrids,
		ymin=9999,
		ymax=51183786.4809276,
		ytick style={color=black}
		]
		\addplot [thick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
		table {%
			20 48748317.2804988
			22 35287711.0878443
			24 18636185.3486982
			26 62134.5361337786
			28 47992.3111678588
		};
		\addlegendentry{$s$-sparse greedy}
		\addplot [thick, darkorange25512714, dash pattern=on 7.4pt off 3.2pt, mark=square*, mark size=2.5, mark options={solid}]
		table {%
			20 25161692.8907769
			22 9203105.71242875
			24 1496161.62057947
			26 50922.7236728156
			28 38933.2719226505
		};
		\addlegendentry{$s$-sparse greedy + MCMC}
	\end{axis}
	
\end{tikzpicture}
